A structured argumentation framework for detaching conditional obligations

We present a general formal argumentation system for dealing with the detachment of conditional obligations. Given a set of facts, constraints, and conditional obligations, we answer the question whether an unconditional obligation is detachable by considering reasons for and against its detachment. For the evaluation of arguments in favor of detaching obligations we use a Dung-style argumentation-theoretical semantics. We illustrate the modularity of the general framework by considering some extensions, and we compare the framework to some related approaches from the literature.

==> graphctd.tikz <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,166.0bp) -- (414.0bp,166.0bp) -- (414.0bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: a_1 -> a_3
  \draw [->,solid] (54.265bp,103.18bp) .. controls (84.851bp,104.56bp) and (135.55bp,106.83bp)  .. (179.92bp,108.83bp);
  % Edge: a_2 -> a_3
  \draw [->,dotted,-o] (140.21bp,138.41bp) .. controls (150.63bp,133.91bp) and (163.23bp,128.47bp)  .. (183.8bp,119.59bp);
  % Edge: a_4 -> a_3
  \draw [->,solid] (279.67bp,77.92bp) .. controls (269.02bp,84.717bp) and (254.72bp,92.59bp)  .. (232.51bp,103.31bp);
  % Edge: a_4 -> a_6
  \draw [->,dotted,-o] (322.51bp,70.407bp) .. controls (331.57bp,72.774bp) and (342.01bp,75.503bp)  .. (361.62bp,80.628bp);
  % Edge: a_4 -> a_5
  \draw [->,dotted,-o] (272.71bp,55.847bp) .. controls (263.83bp,54.38bp) and (253.5bp,53.238bp)  .. (233.45bp,52.128bp);
  % Edge: a_4 -> a_5
  \draw [->,solid] (270.56bp,67.872bp) .. controls (261.42bp,67.632bp) and (250.97bp,66.809bp)  .. (231.12bp,64.125bp);
  % Edge: a_1 -> a_5
  \draw [->,solid] (52.377bp,95.7bp) .. controls (83.314bp,87.705bp) and (136.86bp,73.869bp)  .. (181.63bp,62.297bp);
  % Edge: a_3 -> a_4
  \draw [->,solid] (224.55bp,95.936bp) .. controls (235.21bp,89.155bp) and (249.44bp,81.325bp)  .. (271.54bp,70.666bp);
  % Edge: a_3 -> a_5
  \draw [->,dotted,-o] (223.06bp,95.287bp) .. controls (226.46bp,90.306bp) and (227.79bp,85.325bp)  .. (223.09bp,70.766bp);
  % Edge: a_3 -> a_5
  \draw [->,solid] (190.94bp,95.287bp) .. controls (187.54bp,90.306bp) and (186.21bp,85.325bp)  .. (190.91bp,70.766bp);
  % Edge: a_3 -> a_6
  \draw [->,solid] (233.88bp,106.66bp) .. controls (264.55bp,102.69bp) and (315.83bp,96.067bp)  .. (360.37bp,90.311bp);
  % Edge: a_7 -> a_5
  \draw [->,solid] (140.21bp,27.589bp) .. controls (150.63bp,32.089bp) and (163.23bp,37.532bp)  .. (183.8bp,46.414bp);
  % Edge: a_1 -> a_2
  \draw [->,solid] (48.855bp,112.9bp) .. controls (60.033bp,118.74bp) and (73.998bp,126.04bp)  .. (95.295bp,137.18bp);
  % Node: a_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [hlund] (117.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (117.0bp,18.0bp) node {$\array{c}{\bf a_7}\\ \Box\neg(\neg q\wedge q) \endarray$};
\end{scope}
  % Node: a_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [hlund] (387.0bp,87.0bp) ellipse (27.0bp and 18.0bp);
  \draw (387.0bp,87.0bp) node {$\array{c}{\bf a_6}\\ {\sf O} (q\vee r) \endarray$};
\end{scope}
  % Node: a_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [hlund] (207.0bp,56.0bp) ellipse (27.0bp and 18.0bp);
  \draw (207.0bp,56.0bp) node {$\array{c}{\bf a_5}\\ {\sf O} (\neg q\wedge q) \rangle\endarray$};
\end{scope}
  % Node: a_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [hlund] (297.0bp,64.0bp) ellipse (27.0bp and 18.0bp);
  \draw (297.0bp,64.0bp) node {$\array{c}{\bf a_4}\\ {\sf O} q \endarray$};
\end{scope}
  % Node: a_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [hlund] (207.0bp,110.0bp) ellipse (27.0bp and 18.0bp);
  \draw (207.0bp,110.0bp) node {$\array{c}{\bf a_3}\\ {\sf O} \neg q \endarray$};
\end{scope}
  % Node: a_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [hlund] (117.0bp,148.0bp) ellipse (27.0bp and 18.0bp);
  \draw (117.0bp,148.0bp) node {$\array{c}{\bf a_2}\\ {\sf O} \neg p \endarray$};
\end{scope}
  % Node: a_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [hlund] (27.0bp,102.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,102.0bp) node {$\array{c}{\bf a_1}\\ \Box p\endarray$};
\end{scope}
%
\end{tikzpicture}


